Preserving Sparsity and Privacy in Straggler-Resilient Distributed Matrix Computations

Existing approaches to distributed matrix computations involve allocating coded combinations of submatrices to worker nodes, to build resilience to stragglers and/or enhance privacy. In this study, we consider the challenge of preserving input sparsity in such approaches to retain the associated computational efficiency enhancements. First, we find a lower bound on the weight of coding, i.e., the number of submatrices to be combined to obtain coded submatrices to provide the resilience to the maximum possible number of stragglers (for given number of nodes and their storage constraints). Next we propose a distributed matrix computation scheme which meets this exact lower bound on the weight of the coding. Further, we develop controllable trade-off between worker computation time and the privacy constraint for sparse input matrices in settings where the worker nodes are honest but curious. Numerical experiments conducted in Amazon Web Services (AWS) validate our assertions regarding straggler mitigation and computation speed for sparse matrices.

==> bipartite_2.tex <==
\begin{figure}[t]
\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}
\centering
\captionsetup{justification=centering}
%\resizebox{0.65\linewidth}{!}{
\resizebox{0.65\linewidth}{!}{

\begin{tikzpicture}[thick,
  every node/.style={draw,circle},
  fsnode/.style={fill=myblue},
  ssnode/.style={fill=mygreen},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
  ->,shorten >= 3pt,shorten <= 3pt
]
% the vertices of U
\begin{scope}[start chain=going below,node distance=7mm]
\foreach \i in {1,2,...,5}
{
  \pgfmathtruncatemacro{\j}{\i - 1}
  \node[fsnode,on chain] (f\i) [label=left: $c_{\j}$] {};
}
\end{scope}

% the vertices of V
\begin{scope}[xshift=4cm,start chain=going below,node distance=7mm]
\foreach \i in {6,7,...,10}
{ 
  \pgfmathtruncatemacro{\j}{\i - 6}
  \node[ssnode,on chain] (s\i) [label=right: $b_{\j}$] {};
}
\end{scope}

% the set U
\node [myblue,fit=(f1) (f5),label=above:$\mathcal{C}$] {};
%\node [myblue,fit=(f1) (f6),label=below:$\textrm{Unknowns}$] {};
% the set V
\node [mygreen,fit=(s6) (s10),label=above:$\mathcal{B}$] {};
%\node [mygreen,fit=(s7) (s10),label=below:$\textrm{Symbols}$] {};


% the edges
\draw[-] (s6) -- (f1);
\draw[-] (s7) -- (f1);
\draw[-] (s8) -- (f1);
\draw[-] (s6) -- (f2);
\draw[-] (s7) -- (f2);
\draw[-] (s9) -- (f2);
\draw[-] (s6) -- (f3);
\draw[-] (s9) -- (f3);
\draw[-] (s10) -- (f3);
\draw[-] (s7) -- (f4);
\draw[-] (s8) -- (f4);
\draw[-] (s10) -- (f4);
\draw[-] (s8) -- (f5);
\draw[-] (s9) -- (f5);
\draw[-] (s10) -- (f5);


\end{tikzpicture}
}
\caption{\small A bipartite graph $\calG = \calC \cup \calB$ with $|\calC| = |\calB| = 5$ where the set of equations is $\calC$ and the set of unknowns is $\calB$. Here, $\omega_A = 3$.}
\label{fig:hall_bipartite}
\end{figure} 


==> matrixvector_n_6_new.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [sum, minimum size = 0.8cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W1$}
    node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W2$}
    node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk3] (blk4) {$W3$}
    node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk4] (blk5) {$W4$}
    node [sum, minimum size = 0.8cm,fill=blue!30,right = 1 cm of blk5] (blk6) {$W5$}
    
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_3, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_0, \bfA_2\right\rbrace$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_1, \bfA_3 \right\rbrace$}
        
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);


\end{tikzpicture}
}
\caption{\small Submatrix allocation for a system with $n = 6$, $s = 2$ and $\gamma_A = \frac{1}{4}$ according to Alg. \ref{Alg:New_matvec}. Here, the weight of every coded submatrix is $\omega_A = \Bigl\lceil\frac{k_A(s+1)}{k_A + s}\Bigr\rceil = 2$. Any $\{\bfA_i, \bfA_j\}$ indicates a random linear combination of $\bfA_i$ and $\bfA_j$.}
\label{matvec6_new}
\end{figure} 



==> matrixvector_opt_n_12.tex <==
\begin{figure}[t]
\centering
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%

%\captionsetup{justification=centering}
%\resizebox{0.99\linewidth}{!}{
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [sum, minimum size = 1.3cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk1] (blk2) {$W1$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk2] (blk3) {$W2$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk3] (blk4) {$W3$}
    node [sum, minimum size = 1.3cm,fill=blue!30,below = 1.8 cm of blk1] (blk5) {$W4$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk5] (blk6) {$W5$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk6] (blk7) {$W6$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk7] (blk8) {$W7$}
    node [sum, minimum size = 1.3cm,fill=blue!30,below = 1.8 cm of blk5] (blk9) {$W8$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk9] (blk_10) {$W9$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk_10] (blk_11) {$W10$}
    node [sum, minimum size = 1.3cm,fill=blue!30,right = 1.8 cm of blk_11] (blk_12) {$W11$}

    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_2, \bfA_3, \bfA_4 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_4, \bfA_5, \bfA_6 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_5, \bfA_6, \bfA_7 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk7] (blk71) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk8] (blk81) {$\left\lbrace\bfA_7, \bfA_8, \bfA_0 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk9] (blk91) {$\left\lbrace\bfA_8, \bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_10] (blk_101) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_11] (blk_111) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_12] (blk_121) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk_10) -- node{} (blk_101);
\draw[->](blk_11) -- node{} (blk_111);
\draw[->](blk_12) -- node{} (blk_121);

\end{tikzpicture}
}
\caption{\small Submatrix allocation for $n = 12$ workers and $s = 3$ stragglers, with $\gamma_A = \frac{1}{9}$ according to Alg. \ref{Alg:New_matvec}. Here, the weight of every submatrix is $\omega_A = \Bigl\lceil\frac{k_A(s+1)}{k_A + s}\Bigr\rceil = 3$. Any $\{\bfA_i, \bfA_j, \bfA_k\}$ indicates a random linear combination of the corresponding submatrices where the coefficients are chosen i.i.d. at random from a continuous distribution.}
\label{matvec12_opt}
\end{figure} 



==> motivating_example.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.6 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.6 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.6 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.6 cm of blk4] (blk5) {$W_4$}

    node [block, minimum width = 2.5cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk13] (blk14) {$\bfA_3$}
    node [block,  minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk14] (blk19) {$c_0 \bfA_4 + c_1 \bfA_9$}
    node [block,  minimum width = 2.2cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_0 \bfB_0 + r_1 \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_2$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_3$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_4$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk23] (blk24) {$\bfA_5$}
    node [block,  minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk24] (blk29) {$c_2 \bfA_6 + c_3 \bfA_1$}
    node [block,  minimum width = 2.2cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_2 \bfB_0 + r_3 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.5cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_4$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_5$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_6$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$\bfA_7$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk34] (blk39) {$c_4 \bfA_8 + c_5 \bfA_3$}
    node [block,  minimum width = 2.2cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_4 \bfB_0 + r_5 \bfB_1$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_6$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_7$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_8$}
    node [block, minimum width = 2.5cm, fill=blue!30,below = 0.0005 cm of blk43] (blk44) {$\bfA_9$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk44] (blk49) {$c_6 \bfA_0 + c_7 \bfA_5$}
    node [block,  minimum width = 2.2cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_6 \bfB_0 + r_7 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}


    node [block, minimum width = 2.5cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_8$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_9$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_0$}
    node [block, minimum width = 2.5cm, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$\bfA_1$}
    node [block,  minimum width = 2.2cm,fill=green!30,below = 0.0005 cm of blk54] (blk59) {$c_8 \bfA_2 + c_9 \bfA_7$}  
    node [block,  minimum width = 2.2cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$r_8 \bfB_0 + r_9 \bfB_1$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}


    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\centering
\caption{\small Matrices $\bfA$ and $\bfB$ are partitioned into $ten$ and $two$ block columns, respectively. Each worker is assigned four uncoded-coded and one coded-coded block-products. The coefficients $r_i$'s and $c_i$'s are chosen i.i.d. at random from a continuous distribution.}

\label{modopt_matmat}
\end{figure} 



==> new_xmpl_12.tex <==
\begin{figure}[t]
\centering
\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 2 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1.2cm, fill=green!30,below = 5 cm of blk1] (blk5) {$W_4$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk5] (blk6) {$W_5$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 2 cm of blk6] (blk7) {$W_6$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk7] (blk8) {$W_7$}
     node [sum1, minimum size = 1.2cm, fill=green!30,below = 5 cm of blk5] (blk9) {$W_8$}
     node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk9] (blk010) {$W_9$}
     node [sum1, minimum size = 1.2cm, fill=green!30,right = 2 cm of blk010] (blk011) {$W_{10}$}
     node [sum1, minimum size = 1.2cm, fill=blue!30,right = 2 cm of blk011] (blk012) {$W_{11}$}

    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block,  minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk13] (blk19) {$\{ \bfA_3, \bfA_7, \bfA_{11} \}$}
    node [block,  minimum width = 2.8cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_0 \bfB_0 + r_1 \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_1$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_2$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_3$}
    node [block,  minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk23] (blk29) {$\{ \bfA_4, \bfA_8, \bfA_{0} \}$}
    node [block,  minimum width = 2.8cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_2 \bfB_1 + r_3 \bfB_2$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_2$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_3$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_4$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk33] (blk39) {$\{ \bfA_5, \bfA_9, \bfA_{1} \}$}
    node [block,  minimum width = 2.8cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_4 \bfB_2 + r_5 \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_3$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_4$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_5$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk43] (blk49) {$\{ \bfA_6, \bfA_{10}, \bfA_{2} \}$}
    node [block,  minimum width = 2.8cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_6 \bfB_0 + r_7 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_4$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_5$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_6$}
    node [block,  minimum width = 2.8cm,fill=green!30,below = 0.0005 cm of blk53] (blk59) {$\{ \bfA_7, \bfA_{11}, \bfA_{3} \}$}  
    node [block,  minimum width = 2.8cm,fill=orange!50,below = 0.2 cm of blk59] (blk55) {$r_8 \bfB_1 + r_9 \bfB_2$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk6] (blk61) {$\bfA_5$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$\bfA_6$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$\bfA_7$}
    node [block,  minimum width = 2.8cm,fill=blue!30,below = 0.0005 cm of blk63] (blk69) {$\{ \bfA_8, \bfA_0, \bfA_4 \}$}  
    node [block,  minimum width = 2.8cm,fill=mycolor2!30,below = 0.2 cm of blk69] (blk65) {$r_{10} \bfB_2 + r_{11} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}


    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk7] (blk71) {$\bfA_6$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk71] (blk12) {$\bfA_7$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_8$}
    node [block,  minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk13] (blk19) {$\{ \bfA_9, \bfA_1, \bfA_{5} \}$}
    node [block,  minimum width = 2.8cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_{12} \bfB_0 + r_{13} \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk8] (blk81) {$\bfA_7$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk81] (blk22) {$\bfA_8$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_9$}
    node [block,  minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk23] (blk29) {$\{ \bfA_{10}, \bfA_2, \bfA_{6} \}$}
    node [block,  minimum width = 2.8cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_{14} \bfB_1 + r_{15} \bfB_2$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk9] (blk91) {$\bfA_8$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk91] (blk32) {$\bfA_9$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_{10}$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk33] (blk39) {$\{ \bfA_{11}, \bfA_3, \bfA_{7} \}$}
    node [block,  minimum width = 2.8cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_{16} \bfB_2 + r_{17} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk010] (blk0101) {$\bfA_9$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk0101] (blk42) {$\bfA_{10}$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_{11}$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk43] (blk49) {$\{ \bfA_0, \bfA_{4}, \bfA_{8} \}$}
    node [block,  minimum width = 2.8cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_{18} \bfB_0 + r_{19} \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}


    node [block, minimum width = 2.8cm, fill=green!30,below = 0.4 cm of blk011] (blk0111) {$\bfA_{10}$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk0111] (blk52) {$\bfA_{11}$}
    node [block, minimum width = 2.8cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_0$}
    node [block,  minimum width = 2.8cm,fill=green!30,below = 0.0005 cm of blk53] (blk59) {$\{ \bfA_1, \bfA_{5}, \bfA_{9} \}$}  
    node [block,  minimum width = 2.8cm,fill=orange!50,below = 0.2 cm of blk59] (blk55) {$r_{20} \bfB_1 + r_{21} \bfB_2$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.4 cm of blk012] (blk0121) {$\bfA_{11}$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk0121] (blk62) {$\bfA_0$}
    node [block, minimum width = 2.8cm, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$\bfA_1$}
    node [block,  minimum width = 2.8cm,fill=blue!30,below = 0.0005 cm of blk63] (blk69) {$\{ \bfA_2, \bfA_{6}, \bfA_{10} \}$}  
    node [block,  minimum width = 2.8cm,fill=mycolor2!30,below = 0.2 cm of blk69] (blk65) {$r_{22} \bfB_2 + r_{23} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}

    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);

\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk010) -- node{} (blk0101);
\draw[->](blk011) -- node{} (blk0111);
\draw[->](blk012) -- node{} (blk0121);

\end{tikzpicture}
}
\centering
\caption{\small Distributed matrix multiplication over $n = 12$ worker nodes with $\gamma_A = \gamma_B =\frac{1}{3}$; so $\Delta_A = 12$ and $\Delta_B = 3$. Any $\{\bfA_i, \bfA_j, \bfA_k\}$ means a random linear combination of $\bfA_i, \bfA_j$ and $\bfA_k$. Coefficients $r_i$'s are chosen i.i.d. at random from a continuous distribution.}

\label{new_matmat}
\end{figure} 



==> privacy.tex <==
\begin{figure}[t]

\centering
\resizebox{0.85\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.003in,
at={(2.6in,0.85in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font=\LARGE},
xlabel={Probability of an entry of $S$ to be non-zero, $\mu$},
ymin=0,
ymax=70,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
ytick={0,10,20,30,40,50,60,70},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Worker computation time (in $ms$)},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
legend style={at={(0.50,0.10)}, nodes={scale=1}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \Huge}
%legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]

\addplot [solid, color=mycolor8, line width=2.0pt, mark=diamond, mark options={solid, mycolor8, scale = 3}]
  table[row sep=crcr]{%
0	21.8\\
0.02	40.1\\
0.05	44.8\\
0.1   48.2\\
0.2	51.7\\
0.4	54.3\\
0.6	55.1\\
0.8	55.7\\
1	55.8\\
};
\addlegendentry{$n = 36, s = 8$}


\addplot [dashed, color=mycolor1, line width=2.0pt, mark=*, mark options={solid, mycolor1, scale = 2}]
  table[row sep=crcr]{%
0	16.7\\
0.02	37.1\\
0.05	44.7\\
0.1	50.4\\
0.2	54.6\\
0.4	57.3\\
0.6	61.1\\
0.8	61.5\\
1	61.3\\
};
\addlegendentry{$n = 30, s = 5$}

\end{axis}
\end{tikzpicture}%
}
\caption{\small Trade-off between the protection against information leakage and the worker computation time. A larger $\mu$ enhances the protection, but reduces the computation speed.}
\vspace{-0.2 in}
\label{privacy_plot}
\end{figure}
